$C^{1+\alpha}$ regularity for fractional $p$-harmonic functions

We establish interior $C^{1,\alpha}$ regularity estimates for some $\alpha > 0$, for solutions of the fractional $p$-Laplace equation $(-\Delta_p)^s u = 0$ when $p$ is in the range $p \in [2,2/(1-s))$.

==> TikzDuMod.tex <==

\begin{tikzpicture}[scale=2]

% LEFT BIG BALL
\draw[thick] (0,0) circle(1) node at (0,-1.2) {$B_1$};

% Red weird set
\begin{scope}
  \draw[red,thick]
    plot[smooth cycle,tension=0.8] coordinates{(-0.1,0.3) (0.2,0.6) (0.4,0.4) (0.3,0.1) (0,0.1)} ;
  \draw[red,thick]
    plot[smooth cycle,tension=0.8] coordinates{(-0.7,-0.2) (-0.5,0) (-0.6,0.2) (-0.8,0.1) (-0.9,-0.1) } node  at (-0.3,0.2){$\mathcal{A}_r$};
  \draw[red,thick]
    plot[smooth cycle,tension=0.8] coordinates{(0.3,-0.5) (0.5,-0.3) (0.4,-0.1) (0.2,-0.2)};
      \draw[red,thick]
    plot[smooth cycle,tension=0.8] coordinates{(-0.3,-0.6) (-0.5,-0.35) (-0.4,-0.2) (-0.2,-0.35)};
\end{scope}

% Point x
\fill[black] (0,0) circle(0.02) node[left] {$x$};

%\draw[->,black,thick] (-0.1,0.5) -- (-0.1,0.8);
%\draw[black] node at (-0.2,0.6) {$\nu$}; 
% Radial segment
\draw[green!50!black] (0,0) -- (0,1);

% Highlighted part inside red set
\draw[line width=1pt,green!90!black] (0,0.09) -- (0,0.45) node[below right] {$\mathcal{A}_{r,\nu}$};

% RIGHT BIG BALL
\draw[thick] (3,0) circle(1) node at (3,-1.2) {$B_1$};

% Map arrow
\draw[->,black,thick] (1.2,0) -- (1.8,0) node[midway,below] {$\nabla u$};


% Small ball in the north hemisphere of right B1
\draw[blue] (3,1) circle(0.35) node at (3.6,1.1) {$B_r(e)$};

\draw[blue] (3,1)  circle(0.02) node[above] {$e$};

% Point Du(x)
\fill[black] (3,0.8) circle(0.02) node[font=\footnotesize] at (3,0.88) {$\nabla u(x)$};


\draw[green!50!black]
  (3.2,0.8) .. controls (3.2,0.7) and (3.3,0.1) .. (3.1,0.2)
          .. controls (2.9,0.4) and (2.8,0.7) .. (3,0.8);



% Middle piece only (green) left part
\draw[green!90!black,very thick]
  (3.1,0.2) .. controls (2.97,0.3) and (2.86,0.55) .. (2.9,0.68);


% Middle piece only (green) right part
\draw[green,very thick]
  (3.2,0.71) .. controls (3.2,0.7) and (3.3,0.1) .. (3.1,0.2);




 \end{tikzpicture}

==> TikzLemma4.1.tex <==
\begin{tikzpicture}[scale=6]


% Radii
\def\rA{7/16}
\def\rB{8/16}
\def\rC{9/16}
\def\rsmall{1/16}
\def\rZ{1/8}

% Main concentric circles (blue)
\draw[blue,dotted] (0,0) circle (\rA);
\node at (0,-0.55) {$B_{\frac{1}{2}}$};
\draw[black,thick] (0,0) circle (\rB);
\draw[blue,dotted] (0,0) circle (\rC);

% Points x1 and x2 on equator
\coordinate (x1) at (-\rB,0);
\coordinate (x2) at (\rB,0);

% Small balls around x1 and x2
\draw[black] (x1) circle (\rsmall);
\fill (x1) circle (0.2pt) node[below left,font=\scriptsize]  at (-\rC,0)  { $B_{1/16}(x_1)$};

\draw[black] (x2) circle (\rsmall);
\fill (x2) circle (0.2pt) node[below right,font=\scriptsize]  at (\rC,0) {$B_{1/16}(x_2)$};

% Point z at north pole of outer circle
\coordinate (z) at (0,\rA) node[] at (0,0.4) {$z$}; 
\fill (z) circle (0.2pt) node[below,font=\scriptsize] at (0.2,0.35) {$B_{1/8}(z)$};


% Ball centered at z with radius 1/8
\draw[black] (z) circle (\rZ);

% Point x at north pole of the ball centered at z
\coordinate (x) at (0,\rC);
\fill (x) circle (0.2pt);% node[right] {$x$};

%point C_{|gamma}
\draw[red!50!black] node at (0.2,0.6) {$C_{\Gamma(e,\frac{1}{6})}(x)$};

%\node[red!70!black] at (0,0.58) {$C_\Gamma$};

\draw[->,green!90!black,thick] (x1) -- (x2);
\draw[green!60!black] node at (0,0.05) {$e$}; 

% Red cone from x
\draw[red,thick] (x) -- (0.0625,195/256);
\draw[red,thick] (x) -- (-0.33,-0.5);
\draw[red,thick]  (-0.0625,195/256)--(x);
\draw[red,thick]  (0.33,-0.5) -- (x);


% Define cone base vertices
\coordinate (coneleft) at (-0.33,-0.5);
\coordinate (coneright) at (0.33,-0.5);


% Red shaded cone
\fill[red,opacity=0.05] (x) -- (0.0625,195/256) -- (0.33,-0.5) -- cycle;

% Red shaded cone
\fill[red,opacity=0.05] (0.0625,195/256) -- (9/16,195/256)  --  (9/16,-0.5) -- (0.33,-0.5) -- cycle;


% Red shaded cone
\fill[red,opacity=0.05] (x) -- (-0.0625,195/256) -- (-0.33,-0.5) -- cycle;

\fill[red,opacity=0.05] (-0.0625,195/256) -- (-9/16,195/256)  --  (-9/16,-0.5) -- (-0.33,-0.5) -- cycle;

\end{tikzpicture}

